Towards Accurate Modeling of the Multidimensional Magnetic Particle Imaging Physics

The image reconstruction problem of the tomographic imaging technique magnetic particle imaging (MPI) requires the solution of a linear inverse problem. One prerequisite for this task is that the imaging operator that describes the mapping between the tomographic image and the measured signal is accurately known. For 2D and 3D excitation patterns, it is common to measure the system matrix in a calibration procedure, that is both, very time consuming and adds noise to the operator. The need for measuring the system matrix is due to the lack of an accurate physical model that is capable of describing the nanoparticles' magnetization behavior. Within this work we introduce a physical model that is based on N\'{e}el rotation for large particle ensembles and we find model parameters that describe measured 2D MPI data with much higher precision than state of the art MPI models. With phantom experiments we show that the simulated system matrix can be used for image reconstruction and reduces artifacts due to model-mismatch considerably.

==> tikz/figure1.tikz <==

\begin{tikzpicture}[node distance=0.01mm] 
\def\size{0.18\columnwidth}
\def\sizeshift{0.05\columnwidth}
	
	% Measured
	\node[inner sep=0.05cm](A) at (0, 0) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ylabel={\freqaStr},ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMOrig.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of A,inner sep=0.05cm] (A1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ylabel={\freqbStr},ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMOrig.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	
	% Langevin
	\node[right= of A,inner sep=0.05cm] (B) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0,ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SML.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of B,inner sep=0.05cm] (B1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0,ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SML.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	% Imob
	%\node[right= of B,inner sep=0cm] (C) {
	%\begin{tikzpicture}
	%  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0,ticks=none]
    %        \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMImob.csv};
    %    \end{axis}
	%\end{tikzpicture}
	%};
	
	%\node[below= of C,inner sep=0cm] (C1) {
	%\begin{tikzpicture}
	%  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,%point meta max=1.0,point meta min=0.0,ticks=none]
    %        \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMImob.csv};
    %    \end{axis}
	%\end{tikzpicture}
	%};

	% Lissajous
	\node[right= of B,yshift=-0.04cm] (C) {
	\resizebox {\size} {!} {
	\begin{tikzpicture}[scale=0.9]
		\tikzstyle{ann} = [fill=white,inner sep=1.5pt]
		\draw[black,thick] (-1.2,-1.2) rectangle (1.2,1.2);
		\draw[color=black,domain=0:2.01*pi, smooth, samples=250] plot ({cos(16*\x r},{cos(17*\x r)});
	\end{tikzpicture}
	}
	};

	%labels above trajectories
	\node[above= of C, yshift=0.6mm] {Trajectory};
	\node[above= of A, yshift=1.5mm] {Measured};
	\node[above= of B, yshift=1.5mm] {Model A};
	%\node[above= of C, yshift=3mm] {Immobilized};
	
\draw[-stealth] ({2*\size-1.35cm},-3.85) -- +(30pt,0)node[above]{$y$};
\draw[-stealth] ({2*\size-1.35cm},-3.85) -- +(0,30pt)node[above]{$x$};
\end{tikzpicture}

==> tikz/figure2.tikz <==

\begin{tikzpicture}[node distance=0.01mm] 
\def\size{0.18\columnwidth}
\def\sizeshift{0.1\columnwidth}
	
	\node[inner sep=0cm](A) at (0, 0) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, title={$0^\circ$}, ylabel={\freqaStr}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Easy1Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of A,inner sep=0cm] (A1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ylabel={\freqbStr}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Easy1Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[right= of A,inner sep=0cm] (B) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, title={$45^\circ$}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Easy3Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of B,inner sep=0cm] (B1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Easy3Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[right= of B,inner sep=0cm] (C) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, title={$90^\circ$}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Easy2Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of C,inner sep=0cm] (C1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Easy2Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};

	\node[right= of C,inner sep=0cm] (D) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, title={$135^\circ$}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Easy4Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of D,inner sep=0cm] (D1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Easy4Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	
	\node[right= of D,inner sep=0cm] (E) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, title={Mean}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1MeanEasyAnis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of E,inner sep=0cm] (E1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1MeanEasyAnis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	%\node[right= of E,inner sep=0cm,xshift=2mm] (F) {
	%\begin{tikzpicture}
	%  \tikz \fill [lightgray] (0.1,1.7) rectangle ++(1.6,5.5);
	%\end{tikzpicture}
	%};	
	
	
	\node[right= of E,inner sep=0cm,xshift=2mm] (F) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, title={Meas.}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMOrig.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of F,inner sep=0cm] (F1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMOrig.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
\end{tikzpicture}

==> tikz/figure3.tikz <==
\begin{tikzpicture}[node distance=0.01mm] 
\def\size{0.18\columnwidth}
\def\sizeshift{0.1\columnwidth}
	
	\node[inner sep=0cm](A) at (0, 0) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ylabel={\freqaStr}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Anis1.csv};
        \end{axis}
	\end{tikzpicture}
	};
	\node[above= of A, yshift=2.1mm] {$g_{K_\text{Anis}}^1$};
	
	\node[below= of A,inner sep=0cm] (A1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ylabel={\freqbStr}, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Anis1.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[right= of A,inner sep=0cm] (B) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Anis2.csv};
        \end{axis}
	\end{tikzpicture}
	};
	\node[above= of B, yshift=2.1mm] {$g_{K_\text{Anis}}^2$};
	
	\node[below= of B,inner sep=0cm] (B1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Anis2.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[right= of B,inner sep=0cm] (C) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	\node[above= of C, yshift=2.1mm] {$g_{K_\text{Anis}}^3$};
	
	\node[below= of C,inner sep=0cm] (C1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};

	\node[right= of C,inner sep=0cm] (D) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1Anis4.csv};
        \end{axis}
	\end{tikzpicture}
	};
	\node[above= of D, yshift=2.1mm] {$g_{K_\text{Anis}}^4$};
	
	\node[below= of D,inner sep=0cm] (D1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1Anis4.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[right= of D,inner sep=0cm,xshift=1mm] (E) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMD1NoAnis.csv};
        \end{axis}
	\end{tikzpicture}
	};
	\node[above= of E, yshift=2.1mm] {Model B1};
	
	\node[below= of E,inner sep=0cm] (E1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMD1NoAnis.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	%\node[right= of D,inner sep=0cm,xshift=2mm] (U) {
	%\begin{tikzpicture}
	%  \tikz \fill [lightgray] (0.1,0.8) rectangle ++(1.9,3.6);
	%\end{tikzpicture}
	%};	
		
		
		
	
	\node[right= of E,inner sep=0cm,xshift=1mm] (F) {

	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqa ] {pics/SMOrig.csv};
        \end{axis}
	\end{tikzpicture}
	};
	\node[above= of F, yshift=2.1mm] {Meas.};
	
	\node[below= of F,inner sep=0cm] (F1) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,xticklabels=\empty,yticklabels=\empty,point meta max=1.0,point meta min=0.0, ticks=none]
            \addplot3[matrix plot*] table [x=x,y=y,z=\freqb ] {pics/SMOrig.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[below= of A1,inner sep=0.1cm,xshift=6.5cm] (B) {
	\begin{tikzpicture}
	  \pgfplotsset{every axis/.append style={line width=1pt},
                                       cycle list name = exotic,
                                       width=0.99*\columnwidth,
                                       height=0.45*\columnwidth
                                      }
		\begin{axis}[legend,ymax=0.195,ymin=0.10,xmin=1,xmax=4,ylabel=mean NRMSE,xlabel={Anisotropy gradient}, legend style={at={(0.6,0.85)},anchor=west}]
		\addplot[black!40,line width=3pt,thick] coordinates {
		(1,0.1505)
		(4,0.1505)
	    }; 
		\addlegendentry{Model A};
		\addplot[black!70,line width=1pt,dashed] coordinates {
		(1,0.13408114559058099)
		(4,0.13408114559058099)
	    }; 
		\addlegendentry{Model B1};
		\addplot[black,line width=3pt,thick,mark=*] coordinates {
		(1,0.19346124172958032)
		(2,0.1366518358509561)
		(3,0.1111006875842072)
		(4,0.11525709377341005)
	    }; 
	    \addlegendentry{Model B3};
		\end{axis}
	\end{tikzpicture}
	};
\end{tikzpicture}

==> tikz/figure4.tikz <==

\begin{tikzpicture}[node distance=0.01mm] 
\def\size{0.3\columnwidth}
\def\sizeshift{0.05\columnwidth}
	
	\node[inner sep=0.1cm](A) at (0, 0) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,point meta max=0.35,point meta min=0.05, title={Model A}, xlabel={$m_x$}, ylabel={$m_y$}]
            \addplot3[matrix plot*] table [x=x,y=y,z=error] {pics/ErrorL.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	\node[right= of A,inner sep=0.1cm] (B) {
	\begin{tikzpicture}
	  \begin{axis}[matrixaxis,width=\size,point meta max=0.35,point meta min=0.05, title={Model B3},colorbar,colorbar style={ytick={0.05,0.35}}, xlabel={$m_x$}, yticklabels=\empty]
            \addplot3[matrix plot*] table [x=x,y=y,z=error] {pics/ErrorD1Anis3.csv};
        \end{axis}
	\end{tikzpicture}
	};
	
	%\node[below= of A,inner sep=0.1cm,xshift=2.4cm] (B) {
	%\begin{tikzpicture}
	%  \pgfplotsset{every axis/.append style={line width=1pt},
    %                                   cycle list name = exotic,
    %                                   width=0.95*\columnwidth,
    %                                   height=0.45*\columnwidth
    %                                  }
%		\begin{axis}[legend,ymax=0.39,ymin=0.05,xmin=0,xmax=100,xtick distance=10,ylabel=NRMSE,xlabel={$m_x + 9m_y$}, legend style={at={(0.02,0.85)},anchor=west}]
%		\addplot[black!40,line width=2pt,thick,mark=*] table[x=k, y=error]{pics/ErrorL.csv};
%		\addlegendentry{Model A};
%		\addplot[black,line width=2pt,thick,mark=*] table[x=k, y=error]{pics/ErrorD1Anis3.csv};
%		\addlegendentry{Model B3};
%		\end{axis}
%	\end{tikzpicture}
%	};
\end{tikzpicture}

==> tikz/figure5.tikz <==

\def\size{0.22\columnwidth}
\def\sizespace{0.23\columnwidth}
\def\sizeshift{0.005\columnwidth}
\begin{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Row1
\coordinate (anchorc1) at (0,0);
\foreach \thresh/\t in {0.12/1,0.17/2,0.3/3}{  
	\node[name=anchorc1, anchor=west, xshift=-\sizeshift] at (anchorc1.east) {\includegraphics[width=\size]{pics/RecoOrigThresh\thresh .png}};
	\coordinate (ORIG\t) at (anchorc1.west);
	\node[yshift=5pt] at (anchorc1.north) {$\Theta = \thresh$};
}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Row2´
%\coordinate (anchorc1) at (0,-3*\sizespace);

	\node[name=anchorc1, anchor=west, xshift=-\sizeshift] at (anchorc1.east) {\includegraphics[width=\size]{pics/20181109_172019.jpg}};
	\coordinate (PHANTOM) at (anchorc1.west);
	\node[yshift=5pt] at (anchorc1.north) {Phantom};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Row2´
\coordinate (anchorc1) at (0,-\sizespace);
\foreach \thresh/\t in {0.12/1,0.17/2,0.3/3}{  
	\node[name=anchorc1, anchor=west, xshift=-\sizeshift] at (anchorc1.east) {\includegraphics[width=\size]{pics/RecoD1Anis3Thresh\thresh .png}};
	\coordinate (D1ANIS3\t) at (anchorc1.west);
}  
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Row2´
\coordinate (anchorc1) at (0,-2*\sizespace);
\foreach \thresh/\t in {0.12/1,0.17/2,0.3/3}{  
	\node[name=anchorc1, anchor=west, xshift=-\sizeshift] at (anchorc1.east) {\includegraphics[width=\size]{pics/RecoLThresh\thresh .png}};
	\coordinate (L\t) at (anchorc1.west);
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Labels
\node[rotate=90,yshift=5pt] at (ORIG1){Meas.};
\node[rotate=90,yshift=5pt] at (L1){Model A};
\node[rotate=90,yshift=5pt] at (D1ANIS31){Model B3};
%\node[rotate=90,yshift=5pt] at (PHANTOM){Phantom};
\end{tikzpicture}
